A Micro-Simulation Study of the Generalized Proportional Allocation Traffic Signal Control

In this paper, we study the problem of determining phase activations for signalized junctions by utilizing feedback, more specifically, by measure the queue-lengths on the incoming lanes to each junction. The controller we are investigating is the Generalized Proportional Allocation (GPA) controller, which has previously been shown to have desired stability and throughput properties in a continuous averaged dynamical model for queueing networks. In this paper, we provide and implement two discretized versions of the GPA controller in the SUMO micro simulator. We also compare the GPA controllers with the MaxPressure controller, a controller that requires more information than the GPA, in an artificial Manhattan-like grid. To show that the GPA controller is easy to implement in a real scenario, we also implement it in a previously published realistic traffic scenario for the city of Luxembourg and compare its performance with the static controller provided with the scenario. The simulations show that the GPA performs better than a static controller for the Luxembourg scenario, and better than the MaxPressure pressure controller in the Manhattan-grid when the demands are low.

==> tikzpictures/2by2junction.tikz <==
\begin{tikzpicture}[scale=0.5]
\draw (-3, 0) -- (-1,0);
\draw (1,0) -- (3,0);
\draw (0,1) -- (0,3);
\draw (0,-1) -- (0,-3);

\draw[thick]  (1,-3)  -- (1,-1) -- (1.5, -0.5) -- (3, -0.5) ;
\draw[thick] (-1,-1) -- (-0.5, -1.5) -- (-0.5,-3) ;

\draw[thick] (-3, -1) -- (-1,-1);

\draw[thick] (-3, 0.5) -- (-1.5, 0.5)--(-1,1);
\draw[thick] (-1, 1) -- (-1, 3);



\draw[thick] (0.5, 3) -- (0.5,1.5) -- (1,1) -- (3,1);
\draw[dashed] (1, 0.5) -- (3,0.5);



\draw[->] (0.75, -1.5) -- (0.75, -1.1);
\draw[->] (0.75, -1.3) -- (0.95, -1.3);
\draw[->] (0.25, -1.5) -- (0.25, -1.3) -- (0.05,-1.3);


\draw[->] (-1.5, -0.75) -- ( -1.1, -0.75);
\draw[->] (-1.3, -0.75) -- ( -1.3, -0.95);
\draw[->] (-1.5, -0.25) -- (-1.3, -0.25) -- (-1.3, -0.05);


\draw[->] (-0.75, 1.5) -- (-0.75, 1.1);
\draw[->] (-0.75, 1.3) -- (-0.95, 1.3);
\draw[->] (-0.25, 1.5) -- (-0.25, 1.3) -- (-0.05,1.3);

\draw[->] (1.5, 0.75) -- ( 1.1, 0.75);
\draw[->] (1.3, 0.75) -- ( 1.3, 0.95);
\draw[->] (1.5, 0.25) -- (1.3, 0.25) -- (1.3, 0.05);


\draw[mycolor1, thick] (-0.75, 1) edge[bend right=10, ->] (-0.25,-1);
\draw[mycolor1, thick] (-0.75, 1) edge[bend left=30, ->] (-1,0.25);
\draw[mycolor1, thick] (0.75, -1) edge[bend left=10, ->] (0.25,1);
\draw[mycolor1, thick] (0.75, -1) edge[bend left=30, ->] (1,-0.25);

\draw[mycolor2, thick] (-0.25, 1) edge[bend right=10, ->] (1,-0.25);
\draw[mycolor2, thick] (0.25, -1) edge[bend right=10, ->] (-1,0.25);

\draw[mycolor3,thick] (1, 0.75) edge[bend left=30, ->] (0.25,1);
\draw[mycolor3,thick] (1, 0.75) edge[bend right=10, ->] (-1,0.25);
\draw[mycolor3,thick] (-1, -0.75) edge[bend left=30, ->] (-0.25, -1);
\draw[mycolor3,thick] (-1, -0.75) edge[bend right=10, ->] (1, -0.25);

\draw[mycolor4, thick] (1,0.25) edge[bend right=10, ->] (-0.25, -1);
\draw[mycolor4, thick] (-1,-0.25) edge[bend right=10, ->] (0.25, 1);

\draw[dashed] (0.5, -1) -- (0.5,-3);
\draw[dashed] (-3, -0.5) -- (-1, -0.5);
\draw[dashed] (-3, -0.5) -- (-1, -0.5);
\draw[dashed] (-0.5,1) -- (-0.5,3);



\end{tikzpicture}


==> tikzpictures/2by3junction.tikz <==
\begin{tikzpicture}[scale=0.5]

\draw (-3, 0) -- (-1,0);
\draw (2,0) -- (4,0);
\draw (0.5,1) -- (0.5,3);
\draw (0.5,-1) -- (0.5,-3);

\draw[thick]  (2,-3)  -- (2,-1) -- (2.5, -0.5) -- (4, -0.5) ;


\draw[thick] (-1,-1) -- (-0.5, -1.5) -- (-0.5,-3) ;

\draw[thick] (-3, -1) -- (-1,-1);

\draw[thick] (-3, 0.5) -- (-1.5, 0.5)--(-1,1);
\draw[thick] (-1, 1) -- (-1, 3);





\draw[thick] (1.5, 3) -- (1.5,1.5) -- (2,1) -- (4,1);




\draw[->] (1.25, -1.5) -- (1.25, -1.1);
\draw[->] (1.75, -1.5) -- (1.75, -1.1);
\draw[->] (1.75, -1.3) -- (1.95, -1.3);
\draw[->] (0.75, -1.5) -- (0.75, -1.3) -- (0.55,-1.3);


\draw[->] (-1.5, -0.75) -- ( -1.1, -0.75);
\draw[->] (-1.3, -0.75) -- ( -1.3, -0.95);
\draw[->] (-1.5, -0.25) -- (-1.3, -0.25) -- (-1.3, -0.05);


\draw[->] (-0.75, 1.5) -- (-0.75, 1.1);
\draw[->] (-0.75, 1.3) -- (-0.95, 1.3);
\draw[->] (-0.25, 1.5) -- (-0.25, 1.1);

\draw[->] (0.25, 1.5) -- (0.25, 1.3) -- (0.45,1.3);

\draw[->] (2.5, 0.75) -- ( 2.1, 0.75);
\draw[->] (2.3, 0.75) -- ( 2.3, 0.95);
\draw[->] (2.5, 0.25) -- (2.3, 0.25) -- (2.3, 0.05);

\draw[mycolor1, thick] (-0.75, 1) edge[bend right=10, ->] (-0.25,-1);
\draw[mycolor1, thick] (-0.25, 1) edge[bend right=10, ->] (0.25,-1);
\draw[mycolor1, thick] (-0.75, 1) edge[bend left=30, ->] (-1,0.25);

\draw[mycolor1, thick] (1.75, -1) edge[bend left=10, ->] (1.25,1);
\draw[mycolor1, thick] (1.75, -1) edge[bend left=30, ->] (2,-0.25);
\draw[mycolor1, thick] (1.25, -1) edge[bend left=10, ->] (.75,1);


\draw[mycolor2, thick] (0.25, 1) edge[bend right=10, ->] (2,-0.25);
\draw[mycolor2, thick] (0.75, -1) edge[bend right=10, ->] (-1,0.25);

\draw[mycolor3,thick] (2, 0.75) edge[bend left=30, ->] (1.25,1);
\draw[mycolor3,thick] (2, 0.75) edge[bend right=10, ->] (-1,0.25);

\draw[mycolor3,thick] (-1, -0.75) edge[bend left=30, ->] (-0.25, -1);
\draw[mycolor3,thick] (-1, -0.75) edge[bend right=10, ->] (2, -0.25);

\draw[mycolor4, thick] (2,0.25) edge[bend right=10, ->] (0.25, -1);
\draw[mycolor4, thick] (-1,-0.25) edge[bend right=10, ->] (0.75, 1);

\draw[dashed] (0, -1.5) -- (0,-3);
\draw[dashed] (1 ,-1) -- (1,-3);
\draw[dashed] (1.5,-1) -- (1.5,-3);

\draw[dashed] (-3, -0.5) -- (-1, -0.5);
\draw[dashed] (-0.5,1) -- (-0.5,3);
\draw[dashed] (-0,1) -- (-0,3);
\draw[dashed] (2, 0.5) -- (4,0.5);

\draw[dashed] (1,1.5) --(1,3);

\end{tikzpicture}


==> tikzpictures/3by2junction.tikz <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}[rotate=-90]
\draw (-3, 0) -- (-1,0);
\draw (2,0) -- (4,0);
\draw (0.5,1) -- (0.5,3);
\draw (0.5,-1) -- (0.5,-3);

\draw[thick]  (2,-3)  -- (2,-1) -- (2.5, -0.5) -- (4, -0.5) ;


\draw[thick] (-1,-1) -- (-0.5, -1.5) -- (-0.5,-3) ;

\draw[thick] (-3, -1) -- (-1,-1);

\draw[thick] (-3, 0.5) -- (-1.5, 0.5)--(-1,1);
\draw[thick] (-1, 1) -- (-1, 3);





\draw[thick] (1.5, 3) -- (1.5,1.5) -- (2,1) -- (4,1);



\draw[->] (1.25, -1.5) -- (1.25, -1.1);
\draw[->] (1.75, -1.5) -- (1.75, -1.1);
\draw[->] (1.75, -1.3) -- (1.95, -1.3);
\draw[->] (0.75, -1.5) -- (0.75, -1.3) -- (0.55,-1.3);


\draw[->] (-1.5, -0.75) -- ( -1.1, -0.75);
\draw[->] (-1.3, -0.75) -- ( -1.3, -0.95);
\draw[->] (-1.5, -0.25) -- (-1.3, -0.25) -- (-1.3, -0.05);


\draw[->] (-0.75, 1.5) -- (-0.75, 1.1);
\draw[->] (-0.75, 1.3) -- (-0.95, 1.3);
\draw[->] (-0.25, 1.5) -- (-0.25, 1.1);

\draw[->] (0.25, 1.5) -- (0.25, 1.3) -- (0.45,1.3);

\draw[->] (2.5, 0.75) -- ( 2.1, 0.75);
\draw[->] (2.3, 0.75) -- ( 2.3, 0.95);
\draw[->] (2.5, 0.25) -- (2.3, 0.25) -- (2.3, 0.05);

\draw[mycolor1, thick] (-0.75, 1) edge[bend right=10, ->] (-0.25,-1);
\draw[mycolor1, thick] (-0.25, 1) edge[bend right=10, ->] (0.25,-1);
\draw[mycolor1, thick] (-0.75, 1) edge[bend left=30, ->] (-1,0.25);

\draw[mycolor1, thick] (1.75, -1) edge[bend left=10, ->] (1.25,1);
\draw[mycolor1, thick] (1.75, -1) edge[bend left=30, ->] (2,-0.25);
\draw[mycolor1, thick] (1.25, -1) edge[bend left=10, ->] (.75,1);


\draw[mycolor2, thick] (0.25, 1) edge[bend right=10, ->] (2,-0.25);
\draw[mycolor2, thick] (0.75, -1) edge[bend right=10, ->] (-1,0.25);

\draw[mycolor3,thick] (2, 0.75) edge[bend left=30, ->] (1.25,1);
\draw[mycolor3,thick] (2, 0.75) edge[bend right=10, ->] (-1,0.25);

\draw[mycolor3,thick] (-1, -0.75) edge[bend left=30, ->] (-0.25, -1);
\draw[mycolor3,thick] (-1, -0.75) edge[bend right=10, ->] (2, -0.25);

\draw[mycolor4, thick] (2,0.25) edge[bend right=10, ->] (0.25, -1);
\draw[mycolor4, thick] (-1,-0.25) edge[bend right=10, ->] (0.75, 1);
\draw[dashed] (0, -1.5) -- (0,-3);
\draw[dashed] (1 ,-1) -- (1,-3);
\draw[dashed] (1.5,-1) -- (1.5,-3);
\draw[dashed] (-3, -0.5) -- (-1, -0.5);
\draw[dashed] (-0.5,1) -- (-0.5,3);
\draw[dashed] (-0,1) -- (-0,3);
\draw[dashed] (2, 0.5) -- (4,0.5);
\draw[dashed] (1,1.5) --(1,3);
\end{scope}
\end{tikzpicture}


==> tikzpictures/3by3junction.tikz <==
\begin{tikzpicture}[scale=0.5]

\draw (-3, 0) -- (-1,0);
\draw (2,0) -- (4,0);
\draw (0.5,1.5) -- (0.5,3.5);
\draw (0.5,-1.5) -- (0.5,-3.5);

\draw[thick]  (2,-3.5)  -- (2,-1.5) -- (2.5, -1) -- (4, -1) ;

\draw[thick] (-1,-1.5) -- (-0.5, -2) -- (-0.5,-3.5) ;

\draw[thick] (-3, -1.5) -- (-1,-1.5);


\draw[thick] (-3, 1) -- (-1.5, 1)--(-1,1.5);
\draw[thick] (-1, 1.5) -- (-1, 3.5);




\draw[thick] (1.5, 3.5) -- (1.5,2) -- (2,1.5) -- (4,1.5);





\draw[->] (1.25, -2) -- (1.25, -1.6);
\draw[->] (1.75, -2) -- (1.75, -1.6);
\draw[->] (1.75, -1.8) -- (1.95, -1.8);
\draw[->] (0.75, -2) -- (0.75, -1.8) -- (0.55,-1.8);


\draw[->] (-1.5, -1.25) -- ( -1.1, -1.25);
\draw[->] (-1.3, -1.25) -- ( -1.3, -1.45);
\draw[->] (-1.5, -0.25) -- (-1.3, -0.25) -- (-1.3, -0.05);
\draw[->] (-1.5, -0.75) -- (-1.1, -0.75);


\draw[->] (-0.75, 2) -- (-0.75, 1.6);
\draw[->] (-0.75, 1.8) -- (-0.95, 1.8);
\draw[->] (-0.25, 2) -- (-0.25, 1.6);

\draw[->] (0.25, 2) -- (0.25, 1.8) -- (0.45,1.8);

\draw[->] (2.5, 1.25) -- ( 2.1, 1.25);
\draw[->] (2.3, 1.25) -- ( 2.3, 1.45);
\draw[->] (2.5, 0.75) -- ( 2.1, 0.75);

\draw[->] (2.5, 0.25) -- (2.3, 0.25) -- (2.3, 0.05);

\draw[mycolor1, thick] (-0.75, 1.5) edge[bend right=10, ->] (-0.25,-1.5);
\draw[mycolor1, thick] (-0.25, 1.5) edge[bend right=10, ->] (0.25,-1.5);
\draw[mycolor1, thick] (-0.75, 1.5) edge[bend left=30, ->] (-1,0.75);

\draw[mycolor1, thick] (1.75, -1.5) edge[bend left=10, ->] (1.25,1.5);
\draw[mycolor1, thick] (1.75, -1.5) edge[bend left=30, ->] (2,-0.75);
\draw[mycolor1, thick] (1.25, -1.5) edge[bend left=10, ->] (.75,1.5);


\draw[mycolor2, thick] (0.25, 1.5) edge[bend right=10, ->] (2,-0.25);
\draw[mycolor2, thick] (0.75, -1.5) edge[bend right=10, ->] (-1,0.25);

\draw[mycolor3,thick] (2, 1.25) edge[bend left=30, ->] (1.25,1.5);
\draw[mycolor3,thick] (2, 1.25) edge[bend right=10, ->] (-1,0.75);
\draw[mycolor3,thick] (2, 0.75) edge[bend right=10, ->] (-1,0.25);


\draw[mycolor3,thick] (-1, -1.25) edge[bend left=30, ->] (-0.25, -1.5);
\draw[mycolor3,thick] (-1, -1.25) edge[bend right=10, ->] (2, -0.75);
\draw[mycolor3,thick] (-1, -0.75) edge[bend right=10, ->] (2, -0.25);


\draw[mycolor4, thick] (2,0.25) edge[bend right=10, ->] (0.25, -1.5);
\draw[mycolor4, thick] (-1,-0.25) edge[bend right=10, ->] (0.75, 1.5);

\draw[dashed] (0, -2) -- (0,-3.5);
\draw[dashed] (1 ,-1.5) -- (1,-3.5);
\draw[dashed] (1.5,-1.5) -- (1.5,-3.5);

\draw[dashed] (-3, -1) -- (-1, -1);
\draw[dashed] (-3, -0.5) -- (-1, -0.5);
\draw[dashed] (-3, 0.5) -- (-1.5, 0.5);

\draw[dashed] (-0.5,1.5) -- (-0.5,3.5);
\draw[dashed] (-0,1.5) -- (-0,3.5);


\draw[dashed] (2, 1) -- (4,1);
\draw[dashed] (2, 0.5) -- (4,0.5);


\draw[dashed] (1,2) --(1,3.5);
\draw[dashed] (2.5, -0.5) -- (4, -0.5);

\end{tikzpicture}


==> tikzpictures/exampleblowup.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%



% lambda = [0.4; 0.3];
% kappa = 0.1;
% K = 0.1;
% x(1,1) = 6;
% x(2,1) = 4;

\begin{tikzpicture}
\begin{axis}[%
width=6.5cm,
height=3.5cm,
scale only axis,
xmin=-5,
xmax=500,
ymin=-0.5,
ymax=5,
axis background/.style={fill=white},
ylabel={Queue length},
xlabel={Time $t$},
legend pos=north east
]
\addplot [color=mycolor1, mark=x, only marks, thick]
  table[row sep=crcr]{%
0	1\\
11	0\\
23	1.2\\
36	0\\
50	1.4\\
65	0\\
81	1.6\\
98	0\\
116	1.8\\
135	0\\
155	2\\
176	0\\
198	2.2\\
221	0\\
245	2.4\\
270	0\\
296	2.6\\
323	0\\
351	2.8\\
380	0\\
410	3\\
441	0\\
473	3.2\\
506	0\\
540	3.4\\
575	0\\
611	3.6\\
648	0\\
686	3.8\\
725	0\\
765	4\\
};
\addlegendentry{$x_1$}



\addplot [color=mycolor3, mark=x, only marks, thick]
  table[row sep=crcr]{%
0	0\\
11	1.1\\
23	0\\
36	1.3\\
50	0\\
65	1.5\\
81	0\\
98	1.7\\
116	0\\
135	1.9\\
155	0\\
176	2.1\\
198	0\\
221	2.3\\
245	0\\
270	2.5\\
296	0\\
323	2.7\\
351	0\\
380	2.9\\
410	0\\
441	3.1\\
473	0\\
506	3.3\\
540	0\\
575	3.5\\
611	0\\
648	3.7\\
686	0\\
725	3.9\\
765	0\\
};
\addlegendentry{$x_2$}
\end{axis}
\end{tikzpicture}

\medskip
\begin{tikzpicture}
\begin{axis}[%
width=6.5cm,
height=3.5cm,
scale only axis,
xmin=-2,
xmax=26,
ymin=0,
ymax=9,
axis background/.style={fill=white},
ylabel={Cycle time},
xlabel={Cycle $k$},
legend pos=north west
]
\addplot [color=mycolor2, mark=+, thick]
  table[row sep=crcr]{%
0	1.96748538590988\\
1	2.18864042262606\\
2	2.41055592663846\\
3	2.6331145241309\\
4	2.85622408999971\\
5	3.07981098556073\\
6	3.30381541947856\\
7	3.52818817877235\\
8	3.75288827118614\\
9	3.97788118999694\\
10	4.20313761387689\\
11	4.42863241711839\\
12	4.65434390533815\\
13	4.88025321768828\\
14	5.10634385385028\\
15	5.33260129579977\\
16	5.55901270242869\\
17	5.78556666080505\\
18	6.01225298191313\\
19	6.23906253165705\\
20	6.46598709006465\\
21	6.69301923322637\\
22	6.92015223370069\\
23	7.14737997602479\\
24	7.37469688466176\\
25	7.60209786225012\\
%26	7.82957823643693\\
%27	8.05713371390134\\
%28	8.28476034043202\\
%29	8.51245446612666\\
%30	8.74021271494427\\
%31	0\\
};
\addlegendentry{$T(x(t_k))$}



\end{axis}
\end{tikzpicture}%

==> tikzpictures/manhattangrid.tikz <==
\begin{tikzpicture}[scale=0.5]
\foreach \i in {1,...,10}
{
	\foreach \j in {1,...,10} {
        \pgfmathtruncatemacro{\label}{\i \j};
		\draw (-0.5 + \i,\j+0.2) -- (\i-0.2, \j+0.2) -- (\i-0.2, \j+0.5);
		\draw (0.2+ \i,\j+0.5) -- (\i+0.2, \j+0.2) -- (\i+0.5, \j+0.2);
		\draw (0.2+ \i,\j-0.5) -- (\i+0.2, \j-0.2) -- (\i+0.5, \j-0.2);
		\draw (-0.5 + \i,\j-0.2) -- (\i-0.2, \j-0.2) -- (\i-0.2, \j-0.5);
		}
}
\foreach \i in {1,...,10}
{
	\node (Y\i) at (0,\i) {\i};
}
\foreach[count=\i] \j in {A,...,J}
{
	\node (X\j) at (\i, 0) {\j};
}
\end{tikzpicture}
